Minimal Dominating Sets in a Tree: Counting, Enumeration, and Extremal Results

A tree with $n$ vertices has at most $95^{n/13}$ minimal dominating sets. The growth constant $\lambda = \sqrt[13]{95} \approx 1.4194908$ is best possible. It is obtained in a semi-automatic way as a kind of "dominant eigenvalue" of a bilinear operation on sixtuples that is derived from the dynamic-programming recursion for computing the number of minimal dominating sets of a tree. We also derive an output-sensitive algorithm for listing all minimal dominating sets with linear set-up time and linear delay between successive solutions.

==> res-figure.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Di 24 Nov 2015 18:57:57 CET
%%\gpsolidlines
\path (0.000,0.000) rectangle (14.000,9.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
%%solve([5.610*x+y==1.418, 6.381*x+y==1.42, r*x+y==19**(1/13)],[x,y,r])
%%r.subs(_).n()
\gpcolor{color=gp lt color 2}
\draw[gp path] (1.872,6.1847)--(12.035,6.1847);
%\node[gp node right] at (1.688,6.05) { $\lambda$};
\node[gp node right] at (1.688,6.184) { $\lambda$};

\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\node[gp node right] at (1.688,0.985) { 1.406};
\draw[gp path] (1.872,1.756)--(2.052,1.756);
\node[gp node right] at (1.688,1.756) { 1.408};
\draw[gp path] (1.872,2.527)--(2.052,2.527);
\node[gp node right] at (1.688,2.527) { 1.41};
\draw[gp path] (1.872,3.298)--(2.052,3.298);
\node[gp node right] at (1.688,3.298) { 1.412};
\draw[gp path] (1.872,4.068)--(2.052,4.068);
\node[gp node right] at (1.688,4.068) { 1.414};
\draw[gp path] (1.872,4.839)--(2.052,4.839);
\node[gp node right] at (1.688,4.839) { 1.416};
\draw[gp path] (1.872,5.610)--(2.052,5.610);
\node[gp node right] at (1.688,5.610) { 1.418};
%\draw[gp path] (1.872,6.381)--(2.052,6.381);
%\node[gp node right] at (1.688,6.381) { 1.42};
\draw[gp path] (1.872,0.985)--(1.872,1.075);
\draw[gp path] (1.872,6.381)--(1.872,6.291);
\draw[gp path] (2.064,0.985)--(2.064,1.075);
\draw[gp path] (2.064,6.381)--(2.064,6.291);
\draw[gp path] (2.256,0.985)--(2.256,1.075);
\draw[gp path] (2.256,6.381)--(2.256,6.291);
\draw[gp path] (2.447,0.985)--(2.447,6.381);
\draw[gp path] (2.447,0.985)--(2.447,1.165);
\draw[gp path] (2.447,6.381)--(2.447,6.201);
\node[gp node center] at (2.447,0.677) { 5};
\draw[gp path] (2.639,0.985)--(2.639,1.075);
\draw[gp path] (2.639,6.381)--(2.639,6.291);
\draw[gp path] (2.831,0.985)--(2.831,1.075);
\draw[gp path] (2.831,6.381)--(2.831,6.291);
\draw[gp path] (3.023,0.985)--(3.023,1.075);
\draw[gp path] (3.023,6.381)--(3.023,6.291);
\draw[gp path] (3.214,0.985)--(3.214,1.075);
\draw[gp path] (3.214,6.381)--(3.214,6.291);
\draw[gp path] (3.406,0.985)--(3.406,6.381);
\draw[gp path] (3.406,0.985)--(3.406,1.165);
\draw[gp path] (3.406,6.381)--(3.406,6.201);
\node[gp node center] at (3.406,0.677) { 10};
\draw[gp path] (3.598,0.985)--(3.598,1.075);
\draw[gp path] (3.598,6.381)--(3.598,6.291);
\draw[gp path] (3.790,0.985)--(3.790,1.075);
\draw[gp path] (3.790,6.381)--(3.790,6.291);
\draw[gp path] (3.981,0.985)--(3.981,1.075);
\draw[gp path] (3.981,6.381)--(3.981,6.291);
\draw[gp path] (4.173,0.985)--(4.173,1.075);
\draw[gp path] (4.173,6.381)--(4.173,6.291);
\draw[gp path] (4.365,0.985)--(4.365,6.381);
\draw[gp path] (4.365,0.985)--(4.365,1.165);
\draw[gp path] (4.365,6.381)--(4.365,6.201);
\node[gp node center] at (4.365,0.677) { 15};
\draw[gp path] (4.557,0.985)--(4.557,1.075);
\draw[gp path] (4.557,6.381)--(4.557,6.291);
\draw[gp path] (4.748,0.985)--(4.748,1.075);
\draw[gp path] (4.748,6.381)--(4.748,6.291);
\draw[gp path] (4.940,0.985)--(4.940,1.075);
\draw[gp path] (4.940,6.381)--(4.940,6.291);
\draw[gp path] (5.132,0.985)--(5.132,1.075);
\draw[gp path] (5.132,6.381)--(5.132,6.291);
\draw[gp path] (5.324,0.985)--(5.324,6.381);
\draw[gp path] (5.324,0.985)--(5.324,1.165);
\draw[gp path] (5.324,6.381)--(5.324,6.201);
\node[gp node center] at (5.324,0.677) { 20};
\draw[gp path] (5.515,0.985)--(5.515,1.075);
\draw[gp path] (5.515,6.381)--(5.515,6.291);
\draw[gp path] (5.707,0.985)--(5.707,1.075);
\draw[gp path] (5.707,6.381)--(5.707,6.291);
\draw[gp path] (5.899,0.985)--(5.899,1.075);
\draw[gp path] (5.899,6.381)--(5.899,6.291);
\draw[gp path] (6.091,0.985)--(6.091,1.075);
\draw[gp path] (6.091,6.381)--(6.091,6.291);
\draw[gp path] (6.282,0.985)--(6.282,6.381);
\draw[gp path] (6.282,0.985)--(6.282,1.165);
\draw[gp path] (6.282,6.381)--(6.282,6.201);
\node[gp node center] at (6.282,0.677) { 25};
\draw[gp path] (6.474,0.985)--(6.474,1.075);
\draw[gp path] (6.474,6.381)--(6.474,6.291);
\draw[gp path] (6.666,0.985)--(6.666,1.075);
\draw[gp path] (6.666,6.381)--(6.666,6.291);
\draw[gp path] (6.858,0.985)--(6.858,1.075);
\draw[gp path] (6.858,6.381)--(6.858,6.291);
\draw[gp path] (7.049,0.985)--(7.049,1.075);
\draw[gp path] (7.049,6.381)--(7.049,6.291);
\draw[gp path] (7.241,0.985)--(7.241,6.381);
\draw[gp path] (7.241,0.985)--(7.241,1.165);
\draw[gp path] (7.241,6.381)--(7.241,6.201);
\node[gp node center] at (7.241,0.677) { 30};
\draw[gp path] (7.433,0.985)--(7.433,1.075);
\draw[gp path] (7.433,6.381)--(7.433,6.291);
\draw[gp path] (7.625,0.985)--(7.625,1.075);
\draw[gp path] (7.625,6.381)--(7.625,6.291);
\draw[gp path] (7.816,0.985)--(7.816,1.075);
\draw[gp path] (7.816,6.381)--(7.816,6.291);
\draw[gp path] (8.008,0.985)--(8.008,1.075);
\draw[gp path] (8.008,6.381)--(8.008,6.291);
\draw[gp path] (8.200,0.985)--(8.200,6.381);
\draw[gp path] (8.200,0.985)--(8.200,1.165);
\draw[gp path] (8.200,6.381)--(8.200,6.201);
\node[gp node center] at (8.200,0.677) { 35};
\draw[gp path] (8.392,0.985)--(8.392,1.075);
\draw[gp path] (8.392,6.381)--(8.392,6.291);
\draw[gp path] (8.583,0.985)--(8.583,1.075);
\draw[gp path] (8.583,6.381)--(8.583,6.291);
\draw[gp path] (8.775,0.985)--(8.775,1.075);
\draw[gp path] (8.775,6.381)--(8.775,6.291);
\draw[gp path] (8.967,0.985)--(8.967,1.075);
\draw[gp path] (8.967,6.381)--(8.967,6.291);
\draw[gp path] (9.159,0.985)--(9.159,6.381);
\draw[gp path] (9.159,0.985)--(9.159,1.165);
\draw[gp path] (9.159,6.381)--(9.159,6.201);
\node[gp node center] at (9.159,0.677) { 40};
\draw[gp path] (9.350,0.985)--(9.350,1.075);
\draw[gp path] (9.350,6.381)--(9.350,6.291);
\draw[gp path] (9.542,0.985)--(9.542,1.075);
\draw[gp path] (9.542,6.381)--(9.542,6.291);
\draw[gp path] (9.734,0.985)--(9.734,1.075);
\draw[gp path] (9.734,6.381)--(9.734,6.291);
\draw[gp path] (9.926,0.985)--(9.926,1.075);
\draw[gp path] (9.926,6.381)--(9.926,6.291);
\draw[gp path] (10.117,0.985)--(10.117,6.381);
\draw[gp path] (10.117,0.985)--(10.117,1.165);
\draw[gp path] (10.117,6.381)--(10.117,6.201);
\node[gp node center] at (10.117,0.677) { 45};
\draw[gp path] (10.309,0.985)--(10.309,1.075);
\draw[gp path] (10.309,6.381)--(10.309,6.291);
\draw[gp path] (10.501,0.985)--(10.501,1.075);
\draw[gp path] (10.501,6.381)--(10.501,6.291);
\draw[gp path] (10.693,0.985)--(10.693,1.075);
\draw[gp path] (10.693,6.381)--(10.693,6.291);
\draw[gp path] (10.884,0.985)--(10.884,1.075);
\draw[gp path] (10.884,6.381)--(10.884,6.291);
\draw[gp path] (11.076,0.985)--(11.076,6.381);
\draw[gp path] (11.076,0.985)--(11.076,1.165);
\draw[gp path] (11.076,6.381)--(11.076,6.201);
\node[gp node center] at (11.076,0.677) { 50};
\draw[gp path] (11.268,0.985)--(11.268,1.075);
\draw[gp path] (11.268,6.381)--(11.268,6.291);
\draw[gp path] (11.460,0.985)--(11.460,1.075);
\draw[gp path] (11.460,6.381)--(11.460,6.291);
\draw[gp path] (11.651,0.985)--(11.651,1.075);
\draw[gp path] (11.651,6.381)--(11.651,6.291);
\draw[gp path] (11.843,0.985)--(11.843,1.075);
\draw[gp path] (11.843,6.381)--(11.843,6.291);
\draw[gp path] (12.035,0.985)--(12.035,6.381);
\draw[gp path] (12.035,0.985)--(12.035,1.165);
\draw[gp path] (12.035,6.381)--(12.035,6.201);
\node[gp node center] at (12.035,0.677) { 55};
\iffull
\draw[gp path] (12.035,0.985)--(11.855,0.985);
\node[gp node left] at (12.219,0.985) { 0};
\draw[gp path] (12.035,1.884)--(11.855,1.884);
\node[gp node left] at (12.219,1.884) { 50};
\draw[gp path] (12.035,2.784)--(11.855,2.784);
\node[gp node left] at (12.219,2.784) { 100};
\draw[gp path] (12.035,3.683)--(11.855,3.683);
\node[gp node left] at (12.219,3.683) { 150};
\draw[gp path] (12.035,4.582)--(11.855,4.582);
\node[gp node left] at (12.219,4.582) { 200};
\draw[gp path] (12.035,5.482)--(11.855,5.482);
\node[gp node left] at (12.219,5.482) { 250};
\draw[gp path] (12.035,6.381)--(11.855,6.381);
\node[gp node left] at (12.219,6.381) { 300};
\fi
\draw[gp path] (1.872,6.381)--(1.872,0.985)--(12.035,0.985)--(12.035,6.381)--cycle;
\node[gp node center] at (0.246,3.683) 
{$\sqrt[n]{ \setbox0=\hbox{\raise 1pt\hbox{$M$}}\setbox2=\hbox{}\ht2=\ht0\box2
M_n}\ \ \ $};
\iffull
\node[gp node center,rotate=-270] at (13.292,3.683)
{$\#\mathop{\mathrm{hull}^+}(\mathcal{M}_n)$};
\fi
\node[gp node center] at (6.953,0.215) {$n$};
\draw[gp path] (3.889,0.985)--(3.981,1.524)--(4.365,3.335)--(4.748,4.059)--(5.132,4.658)%
  --(5.515,4.873)--(5.899,5.056)--(6.282,5.096)--(6.666,5.131)--(7.049,5.112)--(7.433,5.096)%
  --(7.816,5.060)--(8.200,5.028)--(8.583,4.990)--(8.967,4.956)--(9.350,4.921)--(9.734,4.890)%
  --(10.117,4.859)--(10.501,4.830)--(10.884,4.804)--(11.268,4.779);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.981,1.524)}
\gppoint{gp mark 7}{(4.365,3.335)}
\gppoint{gp mark 7}{(4.748,4.059)}
\gppoint{gp mark 7}{(5.132,4.658)}
\gppoint{gp mark 7}{(5.515,4.873)}
\gppoint{gp mark 7}{(5.899,5.056)}
\gppoint{gp mark 7}{(6.282,5.096)}
\gppoint{gp mark 7}{(6.666,5.131)}
\gppoint{gp mark 7}{(7.049,5.112)}
\gppoint{gp mark 7}{(7.433,5.096)}
\gppoint{gp mark 7}{(7.816,5.060)}
\gppoint{gp mark 7}{(8.200,5.028)}
\gppoint{gp mark 7}{(8.583,4.990)}
\gppoint{gp mark 7}{(8.967,4.956)}
\gppoint{gp mark 7}{(9.350,4.921)}
\gppoint{gp mark 7}{(9.734,4.890)}
\gppoint{gp mark 7}{(10.117,4.859)}
\gppoint{gp mark 7}{(10.501,4.830)}
\gppoint{gp mark 7}{(10.884,4.804)}
\gppoint{gp mark 7}{(11.268,4.779)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.872,4.151)--(2.256,4.151)--(2.639,4.151)--(3.023,4.151)--(3.406,4.151)%
  --(3.790,4.151)--(4.173,4.151)--(4.557,4.151)--(4.940,4.151)--(5.324,4.151)--(5.707,4.151)%
  --(6.091,4.151)--(6.474,4.151)--(6.858,4.151)--(7.241,4.151)--(7.625,4.261)--(8.008,4.557)%
  --(8.392,4.722)--(8.775,4.874)--(9.159,4.974)--(9.542,5.064)--(9.926,5.104)--(10.309,5.142)%
  --(10.693,5.158)--(11.076,5.174)--(11.460,5.170);
\gppoint{gp mark 7}{(1.872,4.151)}
\gppoint{gp mark 7}{(2.256,4.151)}
\gppoint{gp mark 7}{(2.639,4.151)}
\gppoint{gp mark 7}{(3.023,4.151)}
\gppoint{gp mark 7}{(3.406,4.151)}
\gppoint{gp mark 7}{(3.790,4.151)}
\gppoint{gp mark 7}{(4.173,4.151)}
\gppoint{gp mark 7}{(4.557,4.151)}
\gppoint{gp mark 7}{(4.940,4.151)}
\gppoint{gp mark 7}{(5.324,4.151)}
\gppoint{gp mark 7}{(5.707,4.151)}
\gppoint{gp mark 7}{(6.091,4.151)}
\gppoint{gp mark 7}{(6.474,4.151)}
\gppoint{gp mark 7}{(6.858,4.151)}
\gppoint{gp mark 7}{(7.241,4.151)}
\gppoint{gp mark 7}{(7.625,4.261)}
\gppoint{gp mark 7}{(8.008,4.557)}
\gppoint{gp mark 7}{(8.392,4.722)}
\gppoint{gp mark 7}{(8.775,4.874)}
\gppoint{gp mark 7}{(9.159,4.974)}
\gppoint{gp mark 7}{(9.542,5.064)}
\gppoint{gp mark 7}{(9.926,5.104)}
\gppoint{gp mark 7}{(10.309,5.142)}
\gppoint{gp mark 7}{(10.693,5.158)}
\gppoint{gp mark 7}{(11.076,5.174)}
\gppoint{gp mark 7}{(11.460,5.170)}
\iffull
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (1.872,1.003)--(2.256,1.021)--(2.639,1.039)--(3.023,1.111)--(3.406,1.237)%
  --(3.790,1.417)--(4.173,1.525)--(4.557,1.633)--(4.940,1.902)--(5.324,2.172)--(5.707,2.316)%
  --(6.091,2.658)--(6.474,2.982)--(6.858,3.125)--(7.241,3.233)--(7.625,3.197)--(8.008,3.323)%
  --(8.392,3.701)--(8.775,3.971)--(9.159,4.295)--(9.542,4.888)--(9.926,5.266)--(10.309,5.302)%
  --(10.693,5.895)--(11.076,6.147)--(11.460,6.255);
\gppoint{gp mark 12}{(1.872,1.003)}
\gppoint{gp mark 12}{(2.256,1.021)}
\gppoint{gp mark 12}{(2.639,1.039)}
\gppoint{gp mark 12}{(3.023,1.111)}
\gppoint{gp mark 12}{(3.406,1.237)}
\gppoint{gp mark 12}{(3.790,1.417)}
\gppoint{gp mark 12}{(4.173,1.525)}
\gppoint{gp mark 12}{(4.557,1.633)}
\gppoint{gp mark 12}{(4.940,1.902)}
\gppoint{gp mark 12}{(5.324,2.172)}
\gppoint{gp mark 12}{(5.707,2.316)}
\gppoint{gp mark 12}{(6.091,2.658)}
\gppoint{gp mark 12}{(6.474,2.982)}
\gppoint{gp mark 12}{(6.858,3.125)}
\gppoint{gp mark 12}{(7.241,3.233)}
\gppoint{gp mark 12}{(7.625,3.197)}
\gppoint{gp mark 12}{(8.008,3.323)}
\gppoint{gp mark 12}{(8.392,3.701)}
\gppoint{gp mark 12}{(8.775,3.971)}
\gppoint{gp mark 12}{(9.159,4.295)}
\gppoint{gp mark 12}{(9.542,4.888)}
\gppoint{gp mark 12}{(9.926,5.266)}
\gppoint{gp mark 12}{(10.309,5.302)}
\gppoint{gp mark 12}{(10.693,5.895)}
\gppoint{gp mark 12}{(11.076,6.147)}
\gppoint{gp mark 12}{(11.460,6.255)}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.064,1.021)--(2.447,1.057)--(2.831,1.093)--(3.214,1.183)--(3.598,1.291)%
  --(3.981,1.453)--(4.365,1.525)--(4.748,1.686)--(5.132,1.830)--(5.515,2.028)--(5.899,2.100)%
  --(6.282,2.334)--(6.666,2.550)--(7.049,2.820)--(7.433,3.071)--(7.816,3.305)--(8.200,3.611)%
  --(8.583,4.169)--(8.967,4.456)--(9.350,4.744)--(9.734,4.798)--(10.117,4.942)--(10.501,5.176)%
  --(10.884,5.662)--(11.268,5.733);
\gppoint{gp mark 13}{(2.064,1.021)}
\gppoint{gp mark 13}{(2.447,1.057)}
\gppoint{gp mark 13}{(2.831,1.093)}
\gppoint{gp mark 13}{(3.214,1.183)}
\gppoint{gp mark 13}{(3.598,1.291)}
\gppoint{gp mark 13}{(3.981,1.453)}
\gppoint{gp mark 13}{(4.365,1.525)}
\gppoint{gp mark 13}{(4.748,1.686)}
\gppoint{gp mark 13}{(5.132,1.830)}
\gppoint{gp mark 13}{(5.515,2.028)}
\gppoint{gp mark 13}{(5.899,2.100)}
\gppoint{gp mark 13}{(6.282,2.334)}
\gppoint{gp mark 13}{(6.666,2.550)}
\gppoint{gp mark 13}{(7.049,2.820)}
\gppoint{gp mark 13}{(7.433,3.071)}
\gppoint{gp mark 13}{(7.816,3.305)}
\gppoint{gp mark 13}{(8.200,3.611)}
\gppoint{gp mark 13}{(8.583,4.169)}
\gppoint{gp mark 13}{(8.967,4.456)}
\gppoint{gp mark 13}{(9.350,4.744)}
\gppoint{gp mark 13}{(9.734,4.798)}
\gppoint{gp mark 13}{(10.117,4.942)}
\gppoint{gp mark 13}{(10.501,5.176)}
\gppoint{gp mark 13}{(10.884,5.662)}
\gppoint{gp mark 13}{(11.268,5.733)}
\fi
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,6.381)--(1.872,0.985)--(12.035,0.985)--(12.035,6.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{12.035cm}{6.381cm}}
\end{tikzpicture}
%% gnuplot variables

